A simpler Gaussian state-preparation

The ability to efficiently state-prepare Gaussian distributions is critical to the success of numerous quantum algorithms. The most popular algorithm for this subroutine (Kitaev-Webb) has favorable polynomial resource scaling, however it faces enormous resource overheads making it functionally impractical. In this paper, we present a new, more intuitive method which uses exactly $n-1$ rotations, $(n-1)(n-2)/2$ two-qubit controlled rotations, and $\lfloor(n-1)/2\rfloor$ ancilla to state-prepare an $n$-qubit Gaussian state. We then apply optimizations to the circuit to render it linear in T-depth. This method can be extended to state-preparations of complex functions with polynomial phase.

==> Figures/complexExp.tex <==
\[
\begin{quantikz}
& \gate{H} & \gate{Z_8} & & & & & & & \ctrl{4} & \ctrl{3} & \ctrl{2} & \ctrl{1} & \\
& \gate{H} & \gate{Z_6} & & & & \ctrl{3} & \ctrl{2} & \ctrl{1} & & & & \gate{Z_8} & \\
& \gate{H} & \gate{Z_4} & & \ctrl{2} & \ctrl{1} & & & \gate{Z_6} & & & \gate{Z_7} & & \\
& \gate{H} & \gate{Z_2} & \ctrl{1} & & \gate{Z_4} & & \gate{Z_5} & & & \gate{Z_6} & & & \\
& \gate{H} & \gate{Z_0} & \gate{Z_2} & \gate{Z_3} & & \gate{Z_4} & & & \gate{Z_5} & & & & 
\end{quantikz}
\]

==> Figures/controlledRotation.tex <==
\[
\resizebox{\columnwidth}{!}{
\begin{quantikz}[align equals at=1.5]
& \ctrl{1} & \\
& \gate{R_\alpha(\theta)} &
\end{quantikz}
=\begin{quantikz}[align equals at=1.5]
& & \ctrl{1} & & \ctrl{1} & \\
& \gate{R_\alpha(\theta/2)} & \targ{} & \gate{R_\alpha(-\theta/2)} & \targ{} &
\end{quantikz}
}
\]

\[
\begin{quantikz}[align equals at=1.5]
& \gate{R_\alpha(\theta)} & \\
& \ctrl{-1} & \\
& \ctrl{-1} &
\end{quantikz}
=\begin{quantikz}[align equals at=2.0]
& & \gate{R_\alpha(\theta)} & & \\
& \wireoverride{n} & \ctrl{-1} & & \wireoverride{n} \\
& \ctrl{-1} & & \ctrl{-1} & \\
& \ctrl{-1} & & \ctrl{-1} & \\
\end{quantikz}
\]

==> Figures/halfGaussian.tex <==
\[
\resizebox{0.75\textwidth}{!}{
\begin{quantikz}
& & & & & & & & & & & & & & & & \gate{B_8} & \meter{} \\
& & & & & & & & & & & & & & & \gate{B_7} & & \meter{} \\
& & & & & & & & & & & & & & \gate{B_6} & & & \meter{} \\
& & & & & & & & & & & & & \gate{B_5} & & & & \meter{} \\
& & & & & & & & & & & & \gate{B_6} & & & & & \meter{} \\
& & & & & & & & & & & \gate{B_5} & & & & & & \meter{} \\
& & & & & & & & & & \gate{B_4} & & & & & & & \meter{} \\
& & & & & & & & & \gate{B_4} & & & & & & & & \meter{} \\
& & & & & & & & \gate{B_3} & & & & & & & & & \meter{} \\
& & & & & & & \gate{B_2} & & & & & & & & & & \meter{} \\
& & & & & & \gate{B_8} & & & & & & & & & & & \meter{} \\
& & & & & \gate{B_6} & & & & & & & & & & & & \meter{} \\
& & & & \gate{B_4} & & & & & & & & & & & & & \meter{} \\
& & & \gate{B_2} & & & & & & & & & & & & & & \meter{} \\
& & \gate{B_0} & & & & & & & & & & & & & & & \meter{} \\
& \gate{H} & & & & & \ctrl{-5} & & & & & & & \ctrl{-12} & \ctrl{-13} & \ctrl{-14} & \ctrl{-15} & \\
& \gate{H} & & & & \ctrl{-5} & & & & & \ctrl{-10} & \ctrl{-11} & \ctrl{-12} & & & & \ctrl{-1} & \\
& \gate{H} & & & \ctrl{-5} & & & & \ctrl{-9} & \ctrl{-10} & & & \ctrl{-1} & & & \ctrl{-2} & & \\
& \gate{H} & & \ctrl{-5} & & & & \ctrl{-9} & & \ctrl{-1} & & \ctrl{-2} & & & \ctrl{-3} & & & \\
& \gate{H} & \ctrl{-5} & & & & & \ctrl{-1} & \ctrl{-2} & & \ctrl{-3} & & & \ctrl{-4} & & & & 
\end{quantikz}
}
\]

==> Figures/linearPhase.tex <==
\[
\begin{quantikz}
& \gate{A_4} & \\
& \gate{A_3} & \\
& \gate{A_2} & \\
& \gate{A_1} & \\
& \gate{A_0} &
\end{quantikz}
\]

==> Figures/multivariate.tex <==
\[
\resizebox{0.95\textwidth}{!}{
\begin{quantikz}
& & & & \gate{B_4} & \meter{} & & & \gate{B_3} & \meter{} & & & \gate{B_3} & \meter{} & & & \gate{B_4} & \meter{} & & & \gate{B_2} & \meter{} \\
& & & \gate{B_2} & & \meter{} & & \gate{B_2} & & \meter{} & & \gate{B_3} & & \meter{} & & \gate{B_1} & & \meter{} & & \gate{B_4} & & \meter{} \\ 
& & \gate{B_2} & & & \meter{} & \gate{B_3} & & & \meter{} & \gate{B_0} & & & \meter{} & \gate{B_1} & & & \meter{} & \gate{B_2} & & & \meter{} \\
& \gate{A_4} & & & \ctrl{-3} & & & & \ctrl{-3} & & & \ctrl{-2} & & & & & \ctrl{-3} & & \ctrl{-1} & & & \\
& \gate{A_2} & & & \ctrl{-1} & & & \ctrl{-3} & & & & & \ctrl{-4} & & \ctrl{-2} & & & & & & \ctrl{-4} & \\
& \gate{A_0} & & \ctrl{-4} & & & & & \ctrl{-2} & & \ctrl{-3} & & & & & \ctrl{-4} & & & & & \ctrl{-1} & \\
& \gate{A_4} & & \ctrl{-1} & & & \ctrl{-4} & & & & & & \ctrl{-2} & & & & \ctrl{-3} & & & \ctrl{-5} & & \\
& \gate{A_2} & \ctrl{-5} & & & & & \ctrl{-3} & & & & \ctrl{-4} & & & & \ctrl{-2} & & & & \ctrl{-1} & & \\
& \gate{A_0} & \ctrl{-1} & & & & \ctrl{-2} & & & & \ctrl{-3} & & & & \ctrl{-4} & & & & \ctrl{-5} & & & 
\end{quantikz}
}
\]

\[
\resizebox{0.65\textwidth}{!}{
\begin{quantikz}
& & & \gate{B_2} & \meter{} & & \gate{B_3} & \meter{} & & \gate{B_4} & \meter{} & \\
& & \gate{B_2} & & \meter{} & \gate{B_3} & & \meter{} & \gate{B_4} & & \meter{} & \\
& \gate{A_4} & & & & & \ctrl{-2} & & & \ctrl{-2} & & \\
& \gate{A_2} & & \ctrl{-3} & & & & & & \ctrl{-1} & & \\
& \gate{A_0} & & \ctrl{-1} & & & \ctrl{-2} & & & & & \\
& \gate{A_4} & & & & \ctrl{-4} & & & \ctrl{-4} & & & \\
& \gate{A_2} & \ctrl{-5} & & & & & & \ctrl{-1} & & & \\
& \gate{A_0} & \ctrl{-1} & & & \ctrl{-2} & & & & & & 
\end{quantikz}
}
\]

==> Figures/phaseGrad.tex <==
\[
\begin{quantikz}
& \gate{H} & \gate{Z_4} & \\
& \gate{H} & \gate{Z_3} & \\
& \gate{H} & \gate{Z_2} & \\
& \gate{H} & \gate{Z_1} & \\
& \gate{H} & \gate{Z_0} & 
\end{quantikz}
\]

==> Figures/sevenGauss.tex <==
\[
\resizebox{0.98\textwidth}{!}{
\begin{quantikz}
& & & & \gate{B_{10}} & \meter{} & & & \gate{B_9} & \meter{} & & & \gate{B_7} & \meter{} & & & \gate{B_8} & \meter{} & & & \gate{B_8} & \meter{} \\
& & & \gate{B_6} & & \meter{} & & \gate{B_6} & & \meter{} & & \gate{B_7} & & \meter{} & & \gate{B_5} & & \meter{} & & \gate{B_4} & & \meter{} \\ 
& & \gate{B_2} & & & \meter{} & \gate{B_3} & & & \meter{} & \gate{B_4} & & & \meter{} & \gate{B_5} & & & \meter{} & \gate{B_6} & & & \meter{} \\
& \gate{H} & & & & & & & & & & & & & & & & & & & & \ctrl[open]{6} & \\
& \gate{A(\mbox{log}_2(2^5+4^5)} & & & \ctrl{-4} & & & & \ctrl{-4} & & & \ctrl{-3} & & & & & \ctrl{-4} & & \ctrl{-2} & & & \targ{} & \\
& \gate{A(\mbox{log}_2(2^4+4^4)} & & & \ctrl{-1} & & & \ctrl{-4} & & & & & \ctrl{-5} & & \ctrl{-3} & & & & & & \ctrl{-5} & \targ{} & \\
& \gate{A(\mbox{log}_2(2^3+4^3)} & & \ctrl{-5} & & & & & \ctrl{-2} & & \ctrl{-4} & & & & & \ctrl{-5} & & & & & \ctrl{-1} & \targ{} & \\
& \gate{A(\mbox{log}_2(2^2+4^2)} & & \ctrl{-1} & & & \ctrl{-5} & & & & & & \ctrl{-2} & & & & \ctrl{-3} & & & \ctrl{-6} & & \targ{} & \\
& \gate{A(\mbox{log}_2(2^1+4^1)} & \ctrl{-6} & & & & & \ctrl{-3} & & & & \ctrl{-4} & & & & \ctrl{-2} & & & & \ctrl{-1} & & \targ{} & \\
& \gate{A(\mbox{log}_2(2^0+4^0)} & \ctrl{-1} & & & & \ctrl{-2} & & & & \ctrl{-3} & & & & \ctrl{-4} & & & & \ctrl{-5} & & & \targ{} & 
\end{quantikz}
}
\]

==> Figures/sixGauss.tex <==
\[
\resizebox{0.7\textwidth}{!}{
\begin{quantikz}
& & & & & & & & & & & \gate{B_8} & \meter{} \\
& & & & & & & & & & \gate{B_7} & & \meter{} \\ 
& & & & & & & & & \gate{B_6} & & & \meter{} \\
& & & & & & & & \gate{B_5} & & & & \meter{} \\
& & & & & & & \gate{B_6} & & & & & \meter{} \\
& & & & & & \gate{B_5} & & & & & & \meter{} \\
& & & & & \gate{B_4} & & & & & & & \meter{} \\
& & & & \gate{B_4} & & & & & & & & \meter{} \\
& & & \gate{B_3} & & & & & & & & & \meter{} \\
& & \gate{B_2} & & & & & & & & & & \meter{} \\ 
& \gate{H} & & & & & & & & & & & \ctrl[open]{5} & \\
& \gate{A(\mbox{log}_2(2^4+4^4)} & & & & & & & \ctrl{-8} & \ctrl{-9} & \ctrl{-10} & \ctrl{-11} & \targ{} & \\
& \gate{A(\mbox{log}_2(2^3+4^3)} & & & & \ctrl{-6} & \ctrl{-7} & \ctrl{-8} & & & & \ctrl{-1} & \targ{} & \\
& \gate{A(\mbox{log}_2(2^2+4^2)} & & \ctrl{-5} & \ctrl{-6} & & & \ctrl{-1} & & & \ctrl{-2} & & \targ{} & \\
& \gate{A(\mbox{log}_2(2^1+4^1)} & \ctrl{-5} & & \ctrl{-1} & & \ctrl{-2} & & & \ctrl{-3} & & & \targ{} & \\
& \gate{A(\mbox{log}_2(2^0+4^0)} & \ctrl{-1} & \ctrl{-2} & & \ctrl{-3} & & & \ctrl{-4} & & & & \targ{} & 
\end{quantikz}
}
\]

==> Figures/splitFig.tex <==
\[
\begin{quantikz}
\lstick{$|0\rangle$} & & \gate{B_m} & \meter{} & \rstick{$|0\rangle$} \\
\lstick{$|0\rangle$} & \gate{A_m} & \ctrl{-1} & & \rstick{$|\psi\rangle$}
\end{quantikz}
\]
\hrule
\vspace{5pt}
\[
\begin{quantikz}
\lstick{$|0\rangle$} & \gate{A(\mbox{log}_2(2^m+2^n))} & \rstick{$|\psi\rangle$}
\end{quantikz}
\]

==> Figures/stateprep.tex <==
\[
\begin{quantikz}
\lstick{$|0\rangle^{a_c}$} & \gate[3]{U} & & \rstick{$|0\rangle^{a_c}$} \\
\lstick{$|0\rangle^{a_p}$} & & \meter{} & \rstick{$|0\rangle^{a_p}$} \\
\lstick{$|0\rangle^n$} & & & \rstick{$|\tilde{\psi}\rangle$}
\end{quantikz}
\]
